CEERS Key Paper IV: Galaxies at $4 < z < 9$ are Bluer than They Appear -- Characterizing Galaxy Stellar Populations from Rest-Frame $\sim 1$ micron Imaging

We present results from the Cosmic Evolution Early Release Survey (CEERS) on the stellar-population parameters for 28 galaxies with redshifts $4<z<9$ using imaging data from the James Webb Space Telescope (JWST) Mid-Infrared Instrument (MIRI) combined with data from the Hubble Space Telescope and the Spitzer Space Telescope. The JWST/MIRI 5.6 and 7.7 $\mu$m data extend the coverage of the rest-frame spectral-energy distribution (SED) to nearly 1 micron for galaxies in this redshift range. By modeling the galaxies' SEDs the MIRI data show that the galaxies have, on average, rest-frame UV (1600 \r{A}) $-$ $I$-band colors 0.4 mag bluer than derived when using photometry that lacks MIRI. Therefore, the galaxies have lower (stellar)-mass-to-light ratios. The MIRI data reduce the stellar masses by $\langle \Delta\log M_\ast\rangle=0.25$ dex at $4<z<6$ (a factor of 1.8) and 0.37 dex at $6<z<9$ (a factor of 2.3). This also reduces the star-formation rates (SFRs) by $\langle \Delta\log\mathrm{SFR} \rangle=0.14$ dex at $4<z<6$ and 0.27 dex at $6<z<9$. The MIRI data also improve constraints on the allowable stellar mass formed in early star-formation. We model this using a star-formation history that includes both a "burst' at $z_f=100$ and a slowly varying ("delayed-$\tau$") model. The MIRI data reduce the allowable stellar mass by 0.6 dex at $4<z< 6$ and by $\approx$1 dex at $6<z<9$. Applying these results globally, this reduces the cosmic stellar-mass density by an order of magnitude in the early universe ($z\approx9$). Therefore, observations of rest-frame $\gtrsim$1 $\mu$m are paramount for constraining the stellar-mass build-up in galaxies at very high-redshifts.

==> figset_montage.tex <==
\figsetgrpnum{\thefigure.1}
\figsetgrptitle{ID 5090}
\figsetplot{montage_figures/slf_cutout_id5090.pdf}
\figsetgrpnote{Montage of images for galaxy ID 5090. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.2}
\figsetgrptitle{ID 5742}
\figsetplot{montage_figures/slf_cutout_id5742.pdf}
\figsetgrpnote{Montage of images for galaxy ID 5742. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.3}
\figsetgrptitle{ID 6811}
\figsetplot{montage_figures/slf_cutout_id6811.pdf}
\figsetgrpnote{Montage of images for galaxy ID 6811. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.4}
\figsetgrptitle{ID 7364}
\figsetplot{montage_figures/slf_cutout_id7364.pdf}
\figsetgrpnote{Montage of images for galaxy ID 7364. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.5}
\figsetgrptitle{ID 7600}
\figsetplot{montage_figures/slf_cutout_id7600.pdf}
\figsetgrpnote{Montage of images for galaxy ID 7600. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.6}
\figsetgrptitle{ID 7818}
\figsetplot{montage_figures/slf_cutout_id7818.pdf}
\figsetgrpnote{Montage of images for galaxy ID 7818. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.7}
\figsetgrptitle{ID 11329}
\figsetplot{montage_figures/slf_cutout_id11329.pdf}
\figsetgrpnote{Montage of images for galaxy ID 11329. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.8}
\figsetgrptitle{ID 12514}
\figsetplot{montage_figures/slf_cutout_id12514.pdf}
\figsetgrpnote{Montage of images for galaxy ID 12514. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.9}
\figsetgrptitle{ID 12773}
\figsetplot{montage_figures/slf_cutout_id12773.pdf}
\figsetgrpnote{Montage of images for galaxy ID 12773. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.10}
\figsetgrptitle{ID 13179}
\figsetplot{montage_figures/slf_cutout_id13179.pdf}
\figsetgrpnote{Montage of images for galaxy ID 13179. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.11}
\figsetgrptitle{ID 13389}
\figsetplot{montage_figures/slf_cutout_id13389.pdf}
\figsetgrpnote{Montage of images for galaxy ID 13389. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.12}
\figsetgrptitle{ID 14178}
\figsetplot{montage_figures/slf_cutout_id14178.pdf}
\figsetgrpnote{Montage of images for galaxy ID 14178. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.13}
\figsetgrptitle{ID 15445}
\figsetplot{montage_figures/slf_cutout_id15445.pdf}
\figsetgrpnote{Montage of images for galaxy ID 15445. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.14}
\figsetgrptitle{ID 18441}
\figsetplot{montage_figures/slf_cutout_id18441.pdf}
\figsetgrpnote{Montage of images for galaxy ID 18441. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.15}
\figsetgrptitle{ID 18449}
\figsetplot{montage_figures/slf_cutout_id18449.pdf}
\figsetgrpnote{Montage of images for galaxy ID 18449. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.16}
\figsetgrptitle{ID 19180}
\figsetplot{montage_figures/slf_cutout_id19180.pdf}
\figsetgrpnote{Montage of images for galaxy ID 19180. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.17}
\figsetgrptitle{ID 24007}
\figsetplot{montage_figures/slf_cutout_id24007.pdf}
\figsetgrpnote{Montage of images for galaxy ID 24007. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.18}
\figsetgrptitle{ID 26890}
\figsetplot{montage_figures/slf_cutout_id26890.pdf}
\figsetgrpnote{Montage of images for galaxy ID 26890. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.19}
\figsetgrptitle{ID 34813}
\figsetplot{montage_figures/slf_cutout_id34813.pdf}
\figsetgrpnote{Montage of images for galaxy ID 34813. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.20}
\figsetgrptitle{ID 35896}
\figsetplot{montage_figures/slf_cutout_id35896.pdf}
\figsetgrpnote{Montage of images for galaxy ID 35896. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.21}
\figsetgrptitle{ID 37653}
\figsetplot{montage_figures/slf_cutout_id37653.pdf}
\figsetgrpnote{Montage of images for galaxy ID 37653. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.22}
\figsetgrptitle{ID 37703}
\figsetplot{montage_figures/slf_cutout_id37703.pdf}
\figsetgrpnote{Montage of images for galaxy ID 37703. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.23}
\figsetgrptitle{ID 39096}
\figsetplot{montage_figures/slf_cutout_id39096.pdf}
\figsetgrpnote{Montage of images for galaxy ID 39096. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.24}
\figsetgrptitle{ID 41375}
\figsetplot{montage_figures/slf_cutout_id41375.pdf}
\figsetgrpnote{Montage of images for galaxy ID 41375. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.25}
\figsetgrptitle{ID 41545}
\figsetplot{montage_figures/slf_cutout_id41545.pdf}
\figsetgrpnote{Montage of images for galaxy ID 41545. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.26}
\figsetgrptitle{ID 41564}
\figsetplot{montage_figures/slf_cutout_id41564.pdf}
\figsetgrpnote{Montage of images for galaxy ID 41564. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.27}
\figsetgrptitle{ID 42638}
\figsetplot{montage_figures/slf_cutout_id42638.pdf}
\figsetgrpnote{Montage of images for galaxy ID 42638. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.28}
\figsetgrptitle{ID 45145}
\figsetplot{montage_figures/slf_cutout_id45145.pdf}
\figsetgrpnote{Montage of images for galaxy ID 45145. All images are 6 arcsec by 6 arcsec.}
%
\figsetgrpnum{\thefigure.29}
\figsetgrptitle{ID 49365}
\figsetplot{montage_figures/slf_cutout_id49365.pdf}
\figsetgrpnote{Montage of images for galaxy ID 49365. All images are 6 arcsec by 6 arcsec.}
%


==> figset_spec_plots_burst.tex <==
\figsetgrpnum{\thefigure.1}
\figsetgrptitle{ID 5090}
\figsetplot{spec_plots_burst/spec_burst_both_5090.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 5090.}
%
\figsetgrpnum{\thefigure.2}
\figsetgrptitle{ID 6811}
\figsetplot{spec_plots_burst/spec_burst_both_6811.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 6811.}
%
\figsetgrpnum{\thefigure.3}
\figsetgrptitle{ID 7364}
\figsetplot{spec_plots_burst/spec_burst_both_7364.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 7364.}
%
\figsetgrpnum{\thefigure.4}
\figsetgrptitle{ID 7600}
\figsetplot{spec_plots_burst/spec_burst_both_7600.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 7600.}
%
\figsetgrpnum{\thefigure.5}
\figsetgrptitle{ID 7818}
\figsetplot{spec_plots_burst/spec_burst_both_7818.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 7818.}
%
\figsetgrpnum{\thefigure.6}
\figsetgrptitle{ID 11329}
\figsetplot{spec_plots_burst/spec_burst_both_11329.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 11329.}
%
\figsetgrpnum{\thefigure.7}
\figsetgrptitle{ID 12514}
\figsetplot{spec_plots_burst/spec_burst_both_12514.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 12514.}
%
\figsetgrpnum{\thefigure.8}
\figsetgrptitle{ID 12773}
\figsetplot{spec_plots_burst/spec_burst_both_12773.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 12773.}
%
\figsetgrpnum{\thefigure.9}
\figsetgrptitle{ID 13179}
\figsetplot{spec_plots_burst/spec_burst_both_13179.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 13179.}
%
\figsetgrpnum{\thefigure.10}
\figsetgrptitle{ID 13389}
\figsetplot{spec_plots_burst/spec_burst_both_13389.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 13389.}
%
\figsetgrpnum{\thefigure.11}
\figsetgrptitle{ID 14178}
\figsetplot{spec_plots_burst/spec_burst_both_14178.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 14178.}
%
\figsetgrpnum{\thefigure.12}
\figsetgrptitle{ID 15445}
\figsetplot{spec_plots_burst/spec_burst_both_15445.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 15445.}
%
\figsetgrpnum{\thefigure.13}
\figsetgrptitle{ID 18441}
\figsetplot{spec_plots_burst/spec_burst_both_18441.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 18441.}
%
\figsetgrpnum{\thefigure.14}
\figsetgrptitle{ID 18449}
\figsetplot{spec_plots_burst/spec_burst_both_18449.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 18449.}
%
\figsetgrpnum{\thefigure.15}
\figsetgrptitle{ID 19180}
\figsetplot{spec_plots_burst/spec_burst_both_19180.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 19180.}
%
\figsetgrpnum{\thefigure.16}
\figsetgrptitle{ID 24007}
\figsetplot{spec_plots_burst/spec_burst_both_24007.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 24007.}
%
\figsetgrpnum{\thefigure.17}
\figsetgrptitle{ID 26890}
\figsetplot{spec_plots_burst/spec_burst_both_26890.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 26890.}
%
\figsetgrpnum{\thefigure.18}
\figsetgrptitle{ID 34813}
\figsetplot{spec_plots_burst/spec_burst_both_34813.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 34813.}
%
\figsetgrpnum{\thefigure.19}
\figsetgrptitle{ID 35896}
\figsetplot{spec_plots_burst/spec_burst_both_35896.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 35896.}
%
\figsetgrpnum{\thefigure.20}
\figsetgrptitle{ID 37653}
\figsetplot{spec_plots_burst/spec_burst_both_37653.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 37653.}
%
\figsetgrpnum{\thefigure.21}
\figsetgrptitle{ID 37703}
\figsetplot{spec_plots_burst/spec_burst_both_37703.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 37703.}
%
\figsetgrpnum{\thefigure.22}
\figsetgrptitle{ID 39096}
\figsetplot{spec_plots_burst/spec_burst_both_39096.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 39096.}
%
\figsetgrpnum{\thefigure.23}
\figsetgrptitle{ID 41375}
\figsetplot{spec_plots_burst/spec_burst_both_41375.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 41375.}
%
\figsetgrpnum{\thefigure.24}
\figsetgrptitle{ID 41545}
\figsetplot{spec_plots_burst/spec_burst_both_41545.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 41545.}
%
\figsetgrpnum{\thefigure.25}
\figsetgrptitle{ID 41564}
\figsetplot{spec_plots_burst/spec_burst_both_41564.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 41564.}
%
\figsetgrpnum{\thefigure.26}
\figsetgrptitle{ID 42638}
\figsetplot{spec_plots_burst/spec_burst_both_42638.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 42638.}
%
\figsetgrpnum{\thefigure.27}
\figsetgrptitle{ID 45145}
\figsetplot{spec_plots_burst/spec_burst_both_45145.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 45145.}
%
\figsetgrpnum{\thefigure.28}
\figsetgrptitle{ID 49365}
\figsetplot{spec_plots_burst/spec_burst_both_49365.pdf}
\figsetgrpnote{SED fits including a burst at $z_f=100$ for galaxy ID 49365.}
%

